Some Results on the Vector Gaussian Hypothesis Testing Problem

This paper studies the problem of discriminating two multivariate Gaussian distributions in a distributed manner. Specifically, it characterizes in a special case the optimal typeII error exponent as a function of the available communication rate. As a side-result, the paper also presents the optimal type-II error exponent of a slight generalization of the hypothesis testing against conditional independence problem where the marginal distributions under the two hypotheses can be different.

==> gaussian-ref.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.580370in}{3.757884in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.580370in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.580370in}{3.757884in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.757884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741635in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.391635in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.391635in}{3.649134in}}%
\pgfpathlineto{\pgfqpoint{0.741635in}{3.649134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741635in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741635in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516635in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516635in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291635in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291635in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066635in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066635in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841635in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.841635in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616635in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.616635in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391635in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.391635in,y=0.531912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066635in,y=0.341943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Communication rate (Nat.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741635in}{0.629134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in,y=0.576372in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741635in}{1.467892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in,y=1.415131in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741635in}{2.306651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in,y=2.253890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741635in}{3.145410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397499in,y=3.092648in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341943in,y=2.139134in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Exponent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741635in}{0.629134in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757135in}{3.374588in}}%
\pgfpathlineto{\pgfqpoint{5.376135in}{3.374588in}}%
\pgfpathlineto{\pgfqpoint{5.376135in}{3.374588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741635in}{0.629134in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757135in}{0.675625in}}%
\pgfpathlineto{\pgfqpoint{0.788135in}{0.766606in}}%
\pgfpathlineto{\pgfqpoint{0.819135in}{0.854959in}}%
\pgfpathlineto{\pgfqpoint{0.850135in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{0.881135in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{0.912135in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{0.943135in}{1.183088in}}%
\pgfpathlineto{\pgfqpoint{0.974135in}{1.259052in}}%
\pgfpathlineto{\pgfqpoint{1.005135in}{1.332692in}}%
\pgfpathlineto{\pgfqpoint{1.036135in}{1.404058in}}%
\pgfpathlineto{\pgfqpoint{1.067135in}{1.473202in}}%
\pgfpathlineto{\pgfqpoint{1.098135in}{1.540177in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{1.605033in}}%
\pgfpathlineto{\pgfqpoint{1.160135in}{1.667822in}}%
\pgfpathlineto{\pgfqpoint{1.191135in}{1.728595in}}%
\pgfpathlineto{\pgfqpoint{1.222135in}{1.787403in}}%
\pgfpathlineto{\pgfqpoint{1.253135in}{1.844296in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.899325in}}%
\pgfpathlineto{\pgfqpoint{1.315135in}{1.952537in}}%
\pgfpathlineto{\pgfqpoint{1.346135in}{2.003984in}}%
\pgfpathlineto{\pgfqpoint{1.377135in}{2.053712in}}%
\pgfpathlineto{\pgfqpoint{1.408135in}{2.101769in}}%
\pgfpathlineto{\pgfqpoint{1.439135in}{2.148203in}}%
\pgfpathlineto{\pgfqpoint{1.470135in}{2.193060in}}%
\pgfpathlineto{\pgfqpoint{1.501135in}{2.236385in}}%
\pgfpathlineto{\pgfqpoint{1.532135in}{2.278223in}}%
\pgfpathlineto{\pgfqpoint{1.563135in}{2.318618in}}%
\pgfpathlineto{\pgfqpoint{1.594135in}{2.357613in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{2.395251in}}%
\pgfpathlineto{\pgfqpoint{1.656135in}{2.431573in}}%
\pgfpathlineto{\pgfqpoint{1.687135in}{2.466620in}}%
\pgfpathlineto{\pgfqpoint{1.718135in}{2.500430in}}%
\pgfpathlineto{\pgfqpoint{1.749135in}{2.533044in}}%
\pgfpathlineto{\pgfqpoint{1.780135in}{2.564499in}}%
\pgfpathlineto{\pgfqpoint{1.811135in}{2.594832in}}%
\pgfpathlineto{\pgfqpoint{1.842135in}{2.624080in}}%
\pgfpathlineto{\pgfqpoint{1.873135in}{2.652277in}}%
\pgfpathlineto{\pgfqpoint{1.904135in}{2.679458in}}%
\pgfpathlineto{\pgfqpoint{1.935135in}{2.705656in}}%
\pgfpathlineto{\pgfqpoint{1.966135in}{2.730905in}}%
\pgfpathlineto{\pgfqpoint{1.997135in}{2.755235in}}%
\pgfpathlineto{\pgfqpoint{2.028135in}{2.778678in}}%
\pgfpathlineto{\pgfqpoint{2.059135in}{2.801264in}}%
\pgfpathlineto{\pgfqpoint{2.090135in}{2.823021in}}%
\pgfpathlineto{\pgfqpoint{2.121135in}{2.843979in}}%
\pgfpathlineto{\pgfqpoint{2.152135in}{2.864164in}}%
\pgfpathlineto{\pgfqpoint{2.183135in}{2.883604in}}%
\pgfpathlineto{\pgfqpoint{2.214135in}{2.902324in}}%
\pgfpathlineto{\pgfqpoint{2.245135in}{2.920349in}}%
\pgfpathlineto{\pgfqpoint{2.276135in}{2.937704in}}%
\pgfpathlineto{\pgfqpoint{2.307135in}{2.954413in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{2.970498in}}%
\pgfpathlineto{\pgfqpoint{2.369135in}{2.985981in}}%
\pgfpathlineto{\pgfqpoint{2.400135in}{3.000884in}}%
\pgfpathlineto{\pgfqpoint{2.431135in}{3.015228in}}%
\pgfpathlineto{\pgfqpoint{2.462135in}{3.029033in}}%
\pgfpathlineto{\pgfqpoint{2.493135in}{3.042317in}}%
\pgfpathlineto{\pgfqpoint{2.524135in}{3.055101in}}%
\pgfpathlineto{\pgfqpoint{2.555135in}{3.067401in}}%
\pgfpathlineto{\pgfqpoint{2.586135in}{3.079237in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{3.090624in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{3.101579in}}%
\pgfpathlineto{\pgfqpoint{2.679135in}{3.112118in}}%
\pgfpathlineto{\pgfqpoint{2.710135in}{3.122257in}}%
\pgfpathlineto{\pgfqpoint{2.756635in}{3.136745in}}%
\pgfpathlineto{\pgfqpoint{2.803135in}{3.150412in}}%
\pgfpathlineto{\pgfqpoint{2.849635in}{3.163304in}}%
\pgfpathlineto{\pgfqpoint{2.896135in}{3.175464in}}%
\pgfpathlineto{\pgfqpoint{2.942635in}{3.186931in}}%
\pgfpathlineto{\pgfqpoint{2.989135in}{3.197745in}}%
\pgfpathlineto{\pgfqpoint{3.035635in}{3.207942in}}%
\pgfpathlineto{\pgfqpoint{3.082135in}{3.217556in}}%
\pgfpathlineto{\pgfqpoint{3.128635in}{3.226621in}}%
\pgfpathlineto{\pgfqpoint{3.175135in}{3.235167in}}%
\pgfpathlineto{\pgfqpoint{3.221635in}{3.243223in}}%
\pgfpathlineto{\pgfqpoint{3.268135in}{3.250817in}}%
\pgfpathlineto{\pgfqpoint{3.314635in}{3.257975in}}%
\pgfpathlineto{\pgfqpoint{3.376635in}{3.266883in}}%
\pgfpathlineto{\pgfqpoint{3.438635in}{3.275115in}}%
\pgfpathlineto{\pgfqpoint{3.500635in}{3.282721in}}%
\pgfpathlineto{\pgfqpoint{3.562635in}{3.289749in}}%
\pgfpathlineto{\pgfqpoint{3.624635in}{3.296241in}}%
\pgfpathlineto{\pgfqpoint{3.686635in}{3.302239in}}%
\pgfpathlineto{\pgfqpoint{3.764135in}{3.309097in}}%
\pgfpathlineto{\pgfqpoint{3.841635in}{3.315307in}}%
\pgfpathlineto{\pgfqpoint{3.919135in}{3.320931in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.326022in}}%
\pgfpathlineto{\pgfqpoint{4.089635in}{3.331500in}}%
\pgfpathlineto{\pgfqpoint{4.182635in}{3.336361in}}%
\pgfpathlineto{\pgfqpoint{4.275635in}{3.340675in}}%
\pgfpathlineto{\pgfqpoint{4.384135in}{3.345098in}}%
\pgfpathlineto{\pgfqpoint{4.492635in}{3.348945in}}%
\pgfpathlineto{\pgfqpoint{4.616635in}{3.352731in}}%
\pgfpathlineto{\pgfqpoint{4.740635in}{3.355959in}}%
\pgfpathlineto{\pgfqpoint{4.880135in}{3.359025in}}%
\pgfpathlineto{\pgfqpoint{5.035135in}{3.361844in}}%
\pgfpathlineto{\pgfqpoint{5.205635in}{3.364359in}}%
\pgfpathlineto{\pgfqpoint{5.376135in}{3.366378in}}%
\pgfpathlineto{\pgfqpoint{5.376135in}{3.366378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741635in}{0.629134in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757135in}{0.675625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036135in}{1.404058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315135in}{1.952537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594135in}{2.357613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873135in}{2.652277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152135in}{2.864164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431135in}{3.015228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710135in}{3.122257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989135in}{3.197745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268135in}{3.250817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547135in}{3.288044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826135in}{3.314114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105135in}{3.332351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384135in}{3.345098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663135in}{3.354003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942135in}{3.360221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221135in}{3.364562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741635in}{0.629134in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757135in}{0.644526in}}%
\pgfpathlineto{\pgfqpoint{0.803635in}{0.691492in}}%
\pgfpathlineto{\pgfqpoint{0.850135in}{0.739611in}}%
\pgfpathlineto{\pgfqpoint{0.896635in}{0.788837in}}%
\pgfpathlineto{\pgfqpoint{0.943135in}{0.839118in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.890395in}}%
\pgfpathlineto{\pgfqpoint{1.036135in}{0.942605in}}%
\pgfpathlineto{\pgfqpoint{1.082635in}{0.995677in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{1.049538in}}%
\pgfpathlineto{\pgfqpoint{1.175635in}{1.104106in}}%
\pgfpathlineto{\pgfqpoint{1.237635in}{1.177817in}}%
\pgfpathlineto{\pgfqpoint{1.299635in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{1.377135in}{1.346595in}}%
\pgfpathlineto{\pgfqpoint{1.516635in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.649655in}}%
\pgfpathlineto{\pgfqpoint{1.702635in}{1.743206in}}%
\pgfpathlineto{\pgfqpoint{1.764635in}{1.817110in}}%
\pgfpathlineto{\pgfqpoint{1.811135in}{1.871850in}}%
\pgfpathlineto{\pgfqpoint{1.857635in}{1.925904in}}%
\pgfpathlineto{\pgfqpoint{1.904135in}{1.979191in}}%
\pgfpathlineto{\pgfqpoint{1.950635in}{2.031634in}}%
\pgfpathlineto{\pgfqpoint{1.997135in}{2.083163in}}%
\pgfpathlineto{\pgfqpoint{2.043635in}{2.133711in}}%
\pgfpathlineto{\pgfqpoint{2.090135in}{2.183219in}}%
\pgfpathlineto{\pgfqpoint{2.136635in}{2.231634in}}%
\pgfpathlineto{\pgfqpoint{2.183135in}{2.278907in}}%
\pgfpathlineto{\pgfqpoint{2.214135in}{2.309767in}}%
\pgfpathlineto{\pgfqpoint{2.245135in}{2.340091in}}%
\pgfpathlineto{\pgfqpoint{2.276135in}{2.369869in}}%
\pgfpathlineto{\pgfqpoint{2.307135in}{2.399093in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{2.427755in}}%
\pgfpathlineto{\pgfqpoint{2.369135in}{2.455849in}}%
\pgfpathlineto{\pgfqpoint{2.400135in}{2.483371in}}%
\pgfpathlineto{\pgfqpoint{2.431135in}{2.510315in}}%
\pgfpathlineto{\pgfqpoint{2.462135in}{2.536681in}}%
\pgfpathlineto{\pgfqpoint{2.493135in}{2.562465in}}%
\pgfpathlineto{\pgfqpoint{2.524135in}{2.587668in}}%
\pgfpathlineto{\pgfqpoint{2.555135in}{2.612288in}}%
\pgfpathlineto{\pgfqpoint{2.586135in}{2.636328in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{2.659789in}}%
\pgfpathlineto{\pgfqpoint{2.648135in}{2.682673in}}%
\pgfpathlineto{\pgfqpoint{2.679135in}{2.704985in}}%
\pgfpathlineto{\pgfqpoint{2.710135in}{2.726728in}}%
\pgfpathlineto{\pgfqpoint{2.741135in}{2.747906in}}%
\pgfpathlineto{\pgfqpoint{2.772135in}{2.768527in}}%
\pgfpathlineto{\pgfqpoint{2.803135in}{2.788595in}}%
\pgfpathlineto{\pgfqpoint{2.834135in}{2.808116in}}%
\pgfpathlineto{\pgfqpoint{2.865135in}{2.827099in}}%
\pgfpathlineto{\pgfqpoint{2.896135in}{2.845551in}}%
\pgfpathlineto{\pgfqpoint{2.927135in}{2.863479in}}%
\pgfpathlineto{\pgfqpoint{2.958135in}{2.880892in}}%
\pgfpathlineto{\pgfqpoint{2.989135in}{2.897798in}}%
\pgfpathlineto{\pgfqpoint{3.020135in}{2.914207in}}%
\pgfpathlineto{\pgfqpoint{3.051135in}{2.930126in}}%
\pgfpathlineto{\pgfqpoint{3.082135in}{2.945567in}}%
\pgfpathlineto{\pgfqpoint{3.113135in}{2.960538in}}%
\pgfpathlineto{\pgfqpoint{3.144135in}{2.975049in}}%
\pgfpathlineto{\pgfqpoint{3.175135in}{2.989110in}}%
\pgfpathlineto{\pgfqpoint{3.206135in}{3.002730in}}%
\pgfpathlineto{\pgfqpoint{3.237135in}{3.015920in}}%
\pgfpathlineto{\pgfqpoint{3.268135in}{3.028690in}}%
\pgfpathlineto{\pgfqpoint{3.299135in}{3.041050in}}%
\pgfpathlineto{\pgfqpoint{3.345635in}{3.058842in}}%
\pgfpathlineto{\pgfqpoint{3.392135in}{3.075768in}}%
\pgfpathlineto{\pgfqpoint{3.438635in}{3.091861in}}%
\pgfpathlineto{\pgfqpoint{3.485135in}{3.107154in}}%
\pgfpathlineto{\pgfqpoint{3.531635in}{3.121680in}}%
\pgfpathlineto{\pgfqpoint{3.578135in}{3.135471in}}%
\pgfpathlineto{\pgfqpoint{3.624635in}{3.148558in}}%
\pgfpathlineto{\pgfqpoint{3.671135in}{3.160972in}}%
\pgfpathlineto{\pgfqpoint{3.717635in}{3.172744in}}%
\pgfpathlineto{\pgfqpoint{3.764135in}{3.183902in}}%
\pgfpathlineto{\pgfqpoint{3.810635in}{3.194474in}}%
\pgfpathlineto{\pgfqpoint{3.857135in}{3.204488in}}%
\pgfpathlineto{\pgfqpoint{3.903635in}{3.213970in}}%
\pgfpathlineto{\pgfqpoint{3.950135in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{3.996635in}{3.231440in}}%
\pgfpathlineto{\pgfqpoint{4.043135in}{3.239476in}}%
\pgfpathlineto{\pgfqpoint{4.089635in}{3.247077in}}%
\pgfpathlineto{\pgfqpoint{4.151635in}{3.256572in}}%
\pgfpathlineto{\pgfqpoint{4.213635in}{3.265382in}}%
\pgfpathlineto{\pgfqpoint{4.275635in}{3.273552in}}%
\pgfpathlineto{\pgfqpoint{4.337635in}{3.281127in}}%
\pgfpathlineto{\pgfqpoint{4.399635in}{3.288147in}}%
\pgfpathlineto{\pgfqpoint{4.461635in}{3.294651in}}%
\pgfpathlineto{\pgfqpoint{4.523635in}{3.300676in}}%
\pgfpathlineto{\pgfqpoint{4.601135in}{3.307584in}}%
\pgfpathlineto{\pgfqpoint{4.678635in}{3.313857in}}%
\pgfpathlineto{\pgfqpoint{4.756135in}{3.319552in}}%
\pgfpathlineto{\pgfqpoint{4.833635in}{3.324719in}}%
\pgfpathlineto{\pgfqpoint{4.926635in}{3.330292in}}%
\pgfpathlineto{\pgfqpoint{5.019635in}{3.335248in}}%
\pgfpathlineto{\pgfqpoint{5.112635in}{3.339655in}}%
\pgfpathlineto{\pgfqpoint{5.221135in}{3.344182in}}%
\pgfpathlineto{\pgfqpoint{5.329635in}{3.348126in}}%
\pgfpathlineto{\pgfqpoint{5.376135in}{3.349657in}}%
\pgfpathlineto{\pgfqpoint{5.376135in}{3.349657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.741635in}{0.629134in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757135in}{0.644526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749135in}{1.798725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741135in}{2.747906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733135in}{3.176530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725135in}{3.317340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741635in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{0.741635in}{3.649134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391635in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.391635in}{3.649134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741635in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{5.391635in}{0.629134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741635in}{3.649134in}}%
\pgfpathlineto{\pgfqpoint{5.391635in}{3.649134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932244in}{0.698578in}}%
\pgfpathlineto{\pgfqpoint{5.322191in}{0.698578in}}%
\pgfpathlineto{\pgfqpoint{5.322191in}{1.351817in}}%
\pgfpathlineto{\pgfqpoint{1.932244in}{1.351817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987800in}{1.239349in}}%
\pgfpathlineto{\pgfqpoint{2.265577in}{1.239349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376688in,y=1.190738in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Centralized upper bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987800in}{1.035492in}}%
\pgfpathlineto{\pgfqpoint{2.265577in}{1.035492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126688in}{1.035492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376688in,y=0.986881in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Rate-exponent function (see Theorem~\ref{theorem-single-letter})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987800in}{0.831635in}}%
\pgfpathlineto{\pgfqpoint{2.265577in}{0.831635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126688in}{0.831635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376688in,y=0.783023in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Han lower bound (see~\cite[Theorem~2]{H87})}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

